Classical Topological Order in Kagome Ice

We examine the onset of classical topological order in a nearest-neighbor kagome ice model. Using Monte Carlo simulations, we characterize the topological sectors of the groundstate using a non-local cut measure which circumscribes the toroidal geometry of the simulation cell. We demonstrate that simulations which employ global loop updates that are allowed to wind around the periodic boundaries cause the topological sector to fluctuate, while restricted local loop updates freeze the simulation into one topological sector. The freezing into one topological sector can also be observed in the susceptibility of the real magnetic spin vectors projected onto the kagome plane. The ability of the susceptibility to distinguish between fluctuating and non-fluctuating topological sectors should motivate its use as a local probe of topological order in a variety of related model and experimental systems.

==> LL_cut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,1353){\makebox(0,0)[r]{\strut{} 2}}%
      \put(748,2002){\makebox(0,0)[r]{\strut{} 4}}%
      \put(748,2652){\makebox(0,0)[r]{\strut{} 6}}%
      \put(748,3301){\makebox(0,0)[r]{\strut{} 8}}%
      \put(748,3950){\makebox(0,0)[r]{\strut{} 10}}%
      \put(748,4599){\makebox(0,0)[r]{\strut{} 12}}%
      \put(880,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2377,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 10}}%
      \put(6869,484){\makebox(0,0){\strut{} 100}}%
      \put(308,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{Cut Number}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\textbf{T}}}%
      \put(178,4709){\makebox(0,0){\strut{}\textbf{c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5882,4426){\makebox(0,0)[r]{\strut{}$Hx$ [111] Ice Long Loop}}%
      \csname LTb\endcsname%
      \put(5882,4206){\makebox(0,0)[r]{\strut{}$Hy$ [111] Ice Long Loop}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(898,3355){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3530){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3705){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3880){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4230){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4405){\makebox(0,0)[r]{\strut{}}}%
      \put(1030,3135){\makebox(0,0){\strut{} 0}}%
      \put(2092,3135){\makebox(0,0){\strut{} 6}}%
      \put(3154,3135){\makebox(0,0){\strut{} 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(2167,4232){\makebox(0,0)[r]{\strut{}$Hx$ T=0.1}}%
      \csname LTb\endcsname%
      \put(2167,4012){\makebox(0,0)[r]{\strut{}$Hy$ T=0.1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4506,1070){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1201){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1332){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1464){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1595){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1726){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1857){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1988){\makebox(0,0)[r]{\strut{}}}%
      \put(4638,850){\makebox(0,0){\strut{} 0}}%
      \put(5664,850){\makebox(0,0){\strut{} 6}}%
      \put(6689,850){\makebox(0,0){\strut{} 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5702,1881){\makebox(0,0)[r]{\strut{}$Hx$ T=10}}%
      \csname LTb\endcsname%
      \put(5702,1661){\makebox(0,0)[r]{\strut{}$Hy$ T=10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LL_cut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pseudo_Sus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(880,1382){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(880,2060){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(880,2739){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(880,3417){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(880,4095){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1012,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2296,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3581,484){\makebox(0,0){\strut{} 1}}%
      \put(4865,484){\makebox(0,0){\strut{} 10}}%
      \put(6149,484){\makebox(0,0){\strut{} 100}}%
      \put(308,2399){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{T$\chi_p$}}}}%
      \put(3580,154){\makebox(0,0){\strut{}\textbf{T}}}%
      \put(280,4205){\makebox(0,0){\strut{}\textbf{a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3520,3922){\makebox(0,0)[r]{\strut{}$[111]$ Long Loop}}%
      \csname LTb\endcsname%
      \put(3520,3702){\makebox(0,0)[r]{\strut{}$[111]$ Short Loop}}%
      \csname LTb\endcsname%
      \put(3520,3482){\makebox(0,0)[r]{\strut{}Will's Ice}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pseudo_Sus}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RS_long.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1078,1216){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,1728){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1078,2240){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,2751){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(1078,3263){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(1078,3775){\makebox(0,0)[r]{\strut{} 2.6}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2054,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2898,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3741,484){\makebox(0,0){\strut{} 0.3}}%
      \put(4585,484){\makebox(0,0){\strut{} 0.4}}%
      \put(5429,484){\makebox(0,0){\strut{} 0.5}}%
      \put(308,2367){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{T$\chi_r$}}}}%
      \put(3319,154){\makebox(0,0){\strut{}\textbf{1/L}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4442,3858){\makebox(0,0)[r]{\strut{}$\chi_r$ at  T=0.01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RS_long}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RS_subset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1343){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,1981){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2620){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1078,3258){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,3897){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1078,4535){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1958,484){\makebox(0,0){\strut{} 5}}%
      \put(2707,484){\makebox(0,0){\strut{} 10}}%
      \put(3455,484){\makebox(0,0){\strut{} 15}}%
      \put(4203,484){\makebox(0,0){\strut{} 20}}%
      \put(4952,484){\makebox(0,0){\strut{} 25}}%
      \put(5700,484){\makebox(0,0){\strut{} 30}}%
      \put(308,2619){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{T$\chi_r$}}}}%
      \put(3679,154){\makebox(0,0){\strut{}\textbf{$\ell$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3190,4362){\makebox(0,0)[r]{\strut{}Loop Size = 6}}%
      \csname LTb\endcsname%
      \put(3190,4142){\makebox(0,0)[r]{\strut{}Loop Size = 18}}%
      \csname LTb\endcsname%
      \put(3190,3922){\makebox(0,0)[r]{\strut{}Loop Size = 32}}%
      \csname LTb\endcsname%
      \put(3190,3702){\makebox(0,0)[r]{\strut{}Loop Size = 63}}%
      \csname LTb\endcsname%
      \put(3190,3482){\makebox(0,0)[r]{\strut{}All Loop Sizes}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RS_subset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Real_Sus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(880,1318){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(880,1933){\makebox(0,0)[r]{\strut{} 1}}%
      \put(880,2547){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(880,3161){\makebox(0,0)[r]{\strut{} 2}}%
      \put(880,3776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1012,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2296,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3581,484){\makebox(0,0){\strut{} 1}}%
      \put(4865,484){\makebox(0,0){\strut{} 10}}%
      \put(6149,484){\makebox(0,0){\strut{} 100}}%
      \put(308,2399){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{T$\chi_r$}}}}%
      \put(3580,154){\makebox(0,0){\strut{}\textbf{T}}}%
      \put(280,4205){\makebox(0,0){\strut{}\textbf{b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5162,3922){\makebox(0,0)[r]{\strut{}$[111]$ Long Loop}}%
      \csname LTb\endcsname%
      \put(5162,3702){\makebox(0,0)[r]{\strut{}$[111]$ Short Loop}}%
      \csname LTb\endcsname%
      \put(5162,3482){\makebox(0,0)[r]{\strut{}Will's Ice}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Real_Sus}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SL_cut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,1353){\makebox(0,0)[r]{\strut{} 2}}%
      \put(748,2002){\makebox(0,0)[r]{\strut{} 4}}%
      \put(748,2652){\makebox(0,0)[r]{\strut{} 6}}%
      \put(748,3301){\makebox(0,0)[r]{\strut{} 8}}%
      \put(748,3950){\makebox(0,0)[r]{\strut{} 10}}%
      \put(748,4599){\makebox(0,0)[r]{\strut{} 12}}%
      \put(880,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2377,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 10}}%
      \put(6869,484){\makebox(0,0){\strut{} 100}}%
      \put(308,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{Cut Number}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\textbf{T}}}%
      \put(178,4709){\makebox(0,0){\strut{}\textbf{b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5882,4426){\makebox(0,0)[r]{\strut{}$Hx$ [111] Ice Short Loop}}%
      \csname LTb\endcsname%
      \put(5882,4206){\makebox(0,0)[r]{\strut{}$Hy$ [111] Ice Short Loop}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(898,3355){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3486){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3618){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3749){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3880){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4011){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4143){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4274){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4405){\makebox(0,0)[r]{\strut{}}}%
      \put(1030,3135){\makebox(0,0){\strut{} 0}}%
      \put(2092,3135){\makebox(0,0){\strut{} 6}}%
      \put(3154,3135){\makebox(0,0){\strut{} 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(2167,4232){\makebox(0,0)[r]{\strut{}$Hx$ T=0.1}}%
      \csname LTb\endcsname%
      \put(2167,4012){\makebox(0,0)[r]{\strut{}$Hy$ T=0.1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4506,1070){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1201){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1332){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1464){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1595){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1726){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1857){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1988){\makebox(0,0)[r]{\strut{}}}%
      \put(4638,850){\makebox(0,0){\strut{} 0}}%
      \put(5664,850){\makebox(0,0){\strut{} 6}}%
      \put(6689,850){\makebox(0,0){\strut{} 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5702,1881){\makebox(0,0)[r]{\strut{}$Hx$ T=10}}%
      \csname LTb\endcsname%
      \put(5702,1661){\makebox(0,0)[r]{\strut{}$Hy$ T=10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SL_cut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WI_cut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,1353){\makebox(0,0)[r]{\strut{} 2}}%
      \put(748,2002){\makebox(0,0)[r]{\strut{} 4}}%
      \put(748,2652){\makebox(0,0)[r]{\strut{} 6}}%
      \put(748,3301){\makebox(0,0)[r]{\strut{} 8}}%
      \put(748,3950){\makebox(0,0)[r]{\strut{} 10}}%
      \put(748,4599){\makebox(0,0)[r]{\strut{} 12}}%
      \put(880,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2377,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 10}}%
      \put(6869,484){\makebox(0,0){\strut{} 100}}%
      \put(308,2651){\rotatebox{-270}{\makebox(0,0){\strut{}\textbf{Cut Number}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\textbf{T}}}%
      \put(178,4709){\makebox(0,0){\strut{}\textbf{a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5882,4426){\makebox(0,0)[r]{\strut{}$Hx$ Will's Ice}}%
      \csname LTb\endcsname%
      \put(5882,4206){\makebox(0,0)[r]{\strut{}$Hy$ Will's Ice}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(898,3355){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3495){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3635){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3775){\makebox(0,0)[r]{\strut{}}}%
      \put(898,3915){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4055){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4195){\makebox(0,0)[r]{\strut{}}}%
      \put(898,4335){\makebox(0,0)[r]{\strut{}}}%
      \put(1030,3135){\makebox(0,0){\strut{} 0}}%
      \put(2092,3135){\makebox(0,0){\strut{} 6}}%
      \put(3154,3135){\makebox(0,0){\strut{} 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(2167,4232){\makebox(0,0)[r]{\strut{}$Hx$ T=0.1}}%
      \csname LTb\endcsname%
      \put(2167,4012){\makebox(0,0)[r]{\strut{}$Hy$ T=0.1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4506,1070){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1201){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1332){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1464){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1595){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1726){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1857){\makebox(0,0)[r]{\strut{}}}%
      \put(4506,1988){\makebox(0,0)[r]{\strut{}}}%
      \put(4638,850){\makebox(0,0){\strut{} 0}}%
      \put(5664,850){\makebox(0,0){\strut{} 6}}%
      \put(6689,850){\makebox(0,0){\strut{} 12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(5702,1881){\makebox(0,0)[r]{\strut{}$Hx$ T=10}}%
      \csname LTb\endcsname%
      \put(5702,1661){\makebox(0,0)[r]{\strut{}$Hy$ T=10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WI_cut.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

